Computation-Aware Kalman Filtering and Smoothing

Kalman filtering and smoothing are the foundational mechanisms for efficient inference in Gauss-Markov models. However, their time and memory complexities scale prohibitively with the size of the state space. This is particularly problematic in spatiotemporal regression problems, where the state dimension scales with the number of spatial observations. Existing approximate frameworks leverage low-rank approximations of the covariance matrix. But since they do not model the error introduced by the computational approximation, their predictive uncertainty estimates can be overly optimistic. In this work, we propose a probabilistic numerical method for inference in high-dimensional Gauss-Markov models which mitigates these scaling issues. Our matrix-free iterative algorithm leverages GPU acceleration and crucially enables a tunable trade-off between computational cost and predictive uncertainty. Finally, we demonstrate the scalability of our method on a large-scale climate dataset.

==> algorithms/cakf-interpolation.tex <==
\begin{algorithm}[H]
  \caption{CAKF Interpolation}
  \label{alg:cakf-interpolation}
  %
  \begin{algorithmic}[0]
    \small
    \vspace{-.55ex}
    \Function{InterpolateFilter}{$t, \gmp, \set{\ttrain{\idxdtime}, \cakfmean_\idxdtime, \cakfdd_\idxdtime}_{\idxdtime = 1}^\gmplen$}
      \State Find $\idxdtime$ such that $\ttrain{\idxdtime} \le t < \ttrain{\idxdtime + 1}$, where $\idxdtime = 0$ if $t < \ttrain{1}$ and $\idxdtime = \gmplen$ if $t \ge \ttrain{\gmplen}$.
      \If{$t = \ttrain{\idxdtime}$}
        \State $\just{\cakfdd(t)}{\cakfmean(t)} \gets \cakfmean_\idxdtime$
        \State $\just{\cakfdd(t)}{\cakfdd(t)} \gets \cakfdd_\idxdtime$
      \ElsIf{$\idxdtime < 1$}
        \State $\just{\cakfdd(t)}{\cakfmean(t)} \gets \gmpmean(t)$
        \State $\just{\cakfdd(t)}{\cakfdd(t)} \gets \pmat{\null} \in \R^{\gmpdim \times 0}$
      \Else
        \State $\just{\cakfdd(t)}{\cakfmean(t)} \gets \matfree{\gmpA(t, \ttrain{\idxdtime})}{\cakfmean_\idxdtime} + \gmpb(t, \ttrain{\idxdtime})$
        \State $\just{\cakfdd(t)}{\cakfdd(t)} \gets \matfree{\gmpA(t, \ttrain{\idxdtime})}{\cakftdd_\idxdtime}$
      \EndIf
      \State \textbf{return} $\cakfmean(t), \cakfdd(t)$
      \Comment{$\cakfcov(t) = \gmpcov(t) - \cakfdd(t) \cakfdd(t)\T$}
    \EndFunction
  \end{algorithmic}
\end{algorithm}


==> algorithms/caks-interpolation.tex <==
\begin{algorithm}[H]
  \caption{CAKS Interpolation}
  \label{alg:caks-interpolation}
  %
  \begin{algorithmic}[0]
    \small
    \vspace{-.55ex}
    \Function{InterpolateSmoother}{$t, \gmp, \set{\ttrain{\idxdtime}, \caksw_\idxdtime, \caksW_\idxdtime, \dotsc}_{\idxdtime = 1}^\gmplen$}
      \State Find $\idxdtime$ such that $\ttrain{\idxdtime} \le t < \ttrain{\idxdtime + 1}$, where $\idxdtime = 0$ if $t < \ttrain{1}$ and $\idxdtime = \gmplen$ if $t \ge \ttrain{\gmplen}$.
      \If{$t = \ttrain{\idxdtime}$}
        \State \textbf{return} $\caksmean_\idxdtime, \caksdd_\idxdtime$
        \Comment{$\cakscov(t) = \cakscov_\idxdtime = \gmpcov_\idxdtime - \caksdd_\idxdtime (\caksdd_\idxdtime)\T$}
      \EndIf
      \State $\cakfmean(t), \cakfdd(t) \gets \Call{InterpolateFilter}{t, \gmp, \set{\ttrain{\idxdtime}, \dotsc}_{\idxdtime = 1}^\gmplen}$
      \If{$\idxdtime < \gmplen$}
        \State $\just{\caksdd(t)}{\matfree{\cakfcov(t)}} \gets \matfree{\gmpcov(t) - \cakfdd(t) \cakfdd(t)\T}$
        \State $\just{\caksdd(t)}{\caksmean(t)} \gets \cakfmean(t) + \matfree{\cakfcov(t) \gmpA(\ttrain{\idxdtime + 1}, t)\T}{\caksw_{\idxdtime + 1}}$
        \State $\just{\caksdd(t)}{\caksdd(t)} \gets \pmat{\cakfdd(t) & \matfree{\cakfcov(t) \gmpA(\ttrain{\idxdtime + 1}, t)\T}{\caksW_{\idxdtime + 1}}}$
      \Else
        \State $\just{\caksdd(t)}{\caksmean(t)} \gets \cakfmean(t)$
        \State $\just{\caksdd(t)}{\caksdd(t)} \gets \cakfdd(t)$
      \EndIf
      \State \textbf{return} $\caksmean(t), \caksdd(t)$
      \Comment{$\cakscov(t) = \gmpcov(t) - \caksdd(t) \caksdd(t)\T$}
    \EndFunction
  \end{algorithmic}
\end{algorithm}


==> figures/graphical_model/tikz.tex <==
%
\begin{tikzpicture}
  \def\dx{2.0}

  \filldraw[TUgray, semitransparent] (-3.75*\dx,-2) rectangle (3.5*\dx,-1);
  \filldraw[TUgray, semitransparent] (-3.75*\dx,-0.5) rectangle (3.5*\dx,0.5);
  \filldraw[TUgray, semitransparent] (-3.75*\dx,1.5) rectangle (3.5*\dx,2.5);

  \node[anchor=south west,text=TUdark] at (-3.75*\dx,-2) {Observations};
  \node[anchor=south west,text=TUdark] at (-3.75*\dx,-0.5) {Dynamics};
  \node[anchor=south west,text=TUdark] at (-3.75*\dx,1.5) {Computation};

  \node[var] (xm) at (-2*\dx,0) {$\gmp_{\idxdtime-1}$};
  \node[var] (xt) at (0,0) {$\gmp_\idxdtime$};
  \node[var] (xp) at (2*\dx,0) {$\gmp_{\idxdtime+1}$};

  \node[obs,TUdark,text=white] (ym) at (-2*\dx,-1.5) {$\cakfprojobsrv_{\idxdtime-1}$};
  \node[obs,TUdark,text=white] (yt) at (0,-1.5) {$\cakfprojobsrv_\idxdtime$};
  \node[obs,TUdark,text=white] (yp) at (2*\dx,-1.5) {$\cakfprojobsrv_{\idxdtime+1}$};

  \node[text=TUdark,anchor=west] at (ym.east) {$\in \R^{\cakfprojobsdim_{\idxdtime-1}}$};
  \node[text=TUdark,anchor=west] at (yt.east) {$\in \R^{\cakfprojobsdim_{\idxdtime}}$};
  \node[text=TUdark,anchor=west] at (yp.east) {$\in \R^{\cakfprojobsdim_{\idxdtime+1}}$};

  \node[anchor=south east] at (3.5*\dx,-0.5) {$\R^\gmpdim$};
  \node[anchor=south east] at (3.5*\dx,1.5) {$\R^\gmpdim$};

  \node[var, text=TUdark, draw=TUdark] (xmm) at (-2*\dx-0.3*\dx,2) {$\gmppstate{\idxdtime-1}$};
  \node[var, text=TUdark, draw=TUdark] (xmt) at (0-0.3*\dx,2) {$\gmppstate{\idxdtime}$};
  \node[var, text=TUdark, draw=TUdark] (xmp) at (2*\dx-0.3*\dx,2) {$\gmppstate{\idxdtime+1}$};

  \node[var] (xtm) at (-2*\dx+0.3*\dx,2) {$\gmptstate{\idxdtime-1}$};
  \node[var] (xtt) at (0.3*\dx,2) {$\gmptstate{\idxdtime}$};
  \node[var] (xtp) at (2*\dx+0.3*\dx,2) {$\gmptstate{\idxdtime+1}$};

  %
  %
  %

  %
  %
  %

  %
  %
  %

  \draw[edge,->] (xmm) -- (xm);
  \draw[edge,->] (xmt) -- (xt);
  \draw[edge,->] (xmp) -- (xp);

  \draw[edge,->] (xm) -- (ym);
  \draw[edge,->] (xt) -- (yt);
  \draw[edge,->] (xp) -- (yp);

  \draw[edge,->] (xm) -- (xtm);
  \draw[edge,->] (xt) -- (xtt);
  \draw[edge,->] (xp) -- (xtp);

  \draw[edge,->] (xtm) -- (xmt);
  \draw[edge,->] (xtt) -- (xmp);

  \draw[bend right,->, TUred,dashed] (xmm) edge node[pos=0.3,below,anchor=north east]{\footnotesize $(\cakfpmean_{\idxdtime-1},\cakfpdd_{\idxdtime-1})$} (xm);
  \draw[bend right,->, TUred,dashed] (xmt) edge node[pos=0.3,below,anchor=north east]{\footnotesize $(\cakfpmean_t,\cakfpdd_t)$} (xt);
  \draw[bend right,->, TUred,dashed] (xmp) edge node[pos=0.3,below,anchor=north east]{\footnotesize $(\cakfpmean_{\idxdtime+1},\cakfpdd_{\idxdtime+1})$} (xp);

  \draw[bend right,->, TUgreen,dashed] (xm) edge node[pos=0.6,above,anchor=south west]{\footnotesize $(\cakfmean_{\idxdtime-1},\cakfdd_{\idxdtime-1})$} (xtm);
  \draw[bend right,->, TUgreen,dashed] (xt) edge node[pos=0.6,above,anchor=south west]{\footnotesize $(\cakfmean_\idxdtime,\cakfdd_\idxdtime)$} (xtt);
  \draw[bend right,->, TUgreen,dashed] (xp) edge node[pos=0.6,above,anchor=south west]{\footnotesize $(\cakfmean_{\idxdtime+1},\cakfdd_{\idxdtime+1})$} (xtp);

  \draw[bend left,->, TUblue,dashed] (xtm) edge node[midway,above,anchor=south]{\footnotesize $(\cakfmean_{\idxdtime-1},\cakftdd_{\idxdtime-1})$} (xmt);
  \draw[bend left,->, TUblue,dashed] (xtt) edge node[midway,above,anchor=south]{\footnotesize $(\cakfmean_\idxdtime,\cakftdd_\idxdtime)$} (xmp);

  \draw[->,TUviolet, dashed] (xp) edge node[midway,below,anchor=north]{\footnotesize $(\caksw_{\idxdtime+1},\caksW_{\idxdtime+1})$} (xt);
  \draw[->,TUviolet, dashed] (xt) edge node[midway,below,anchor=north]{\footnotesize $(\caksw_{\idxdtime},\caksW_{\idxdtime})$} (xm);

  \draw[edge,path fading=west,->] ([xshift=5pt, yshift=5pt]-2*\dx-0.3*\dx,2) (xmm)+(-\dx,0) -- (xmm);
  \draw[edge,path fading=east,->] ([xshift=5pt, yshift=5pt]+2*\dx-0.3*\dx,2) (xtp) -- +(1*\dx,0);

  %
  %

\end{tikzpicture}

